Data-Driven Optimization of Directed Information over Discrete Alphabets

Directed information (DI) is a fundamental measure for the study and analysis of sequential stochastic models. In particular, when optimized over input distributions it characterizes the capacity of general communication channels. However, analytic computation of DI is typically intractable and existing optimization techniques over discrete input alphabets require knowledge of the channel model, which renders them inapplicable when only samples are available. To overcome these limitations, we propose a novel estimation-optimization framework for DI over discrete input spaces. We formulate DI optimization as a Markov decision process and leverage reinforcement learning techniques to optimize a deep generative model of the input process probability mass function (PMF). Combining this optimizer with the recently developed DI neural estimator, we obtain an end-to-end estimation-optimization algorithm which is applied to estimating the (feedforward and feedback) capacity of various discrete channels with memory. Furthermore, we demonstrate how to use the optimized PMF model to (i) obtain theoretical bounds on the feedback capacity of unifilar finite-state channels; and (ii) perform probabilistic shaping of constellations in the peak power-constrained additive white Gaussian noise channel.

==> Figures/GE_markov.tex <==
\begin{tikzpicture}
\node[state] (1) {$Bad$};
\node[state, right=2cm of 1] (2) {$Good$};
\draw{
(1) edge[->,>=stealth,thick,below,bend right=20] node{$g$} (2)
(2) edge[->,>=stealth,thick,above,bend right=20] node{$b$} (1)
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1-g$} (1)
(2) edge[->,>=stealth,thick,loop right,right=1] node{$1-b$} (2)
};
\end{tikzpicture}

==> Figures/Q_ising.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[rounded rectangle, draw] (1) {$p_0=0$};
\node[rounded rectangle, draw,below right =2cm and 0.35cm of 1, align=left] (2) {$\hspace{0.8cm}(p_1,p_2)$ \\ $=(0.379,0.621)$};
\node[rounded rectangle, draw, right=2cm of 1] (3) {$p_3=1$};
\draw{
(3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
(1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,left,bend right=10] node{$1$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$0$} (3)

};
\end{tikzpicture}


==> Figures/Q_trapdoor.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[rounded rectangle, draw] (1) {$p_0=0.236$};
\node[rounded rectangle, draw, below =2cm  of 1, align=left] (2) {$p_1 = 0.382$};
\node[rounded rectangle, draw, right=2cm of 1] (4) {$p_3=0.764$};
\node[rounded rectangle, draw, below =2cm of 4, align=left] (3) {$p_2=0.613$};
\draw{
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10,near start] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10,near start] node{$0$} (4)

(1) edge[->,>=stealth,thick,right,bend right=10,near start] node{$0$} (3)
(4) edge[->,>=stealth,thick,right,bend left=10,near start] node{$1$} (2)
};
\end{tikzpicture}

==> Figures/complete_di_model.tex <==

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_white} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= white!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]

\tikzstyle{block_l1} = [rectangle, minimum width=0.0cm, minimum height=0.00cm, draw=white, fill=white]
 
 
\tikzstyle{block_l0} = [rectangle, minimum width=0.71cm, minimum height=0.01cm, draw=white, fill=white]


\begin{tikzpicture}[]
\node (enc) [block_D] at (-10,0) {\Large PMF generator\\\Large $\phi$};
\node [block_white, right=4cm of enc] (sampler)  {\Large Sampler};
\node (channel) [block_white, right=1.5cm of sampler] {\Large Channel\\ \Large \textbf{$p_{Y_t|X^{t-1}Y^{t-1}}$}};
\node (DINE) [block_D, below=1cm of sampler] {\Large DINE \\ \Large $\theta_y,\theta_{xy}$};
\node (loss) [block_D, left=1cm of DINE] {\Large Loss};
\draw [-{Latex[width=3mm]}] (DINE) -- (loss);

\node (k) [inner sep=0,minimum size=0,right=1cm of sampler] {}; % invisible node
\node (k2) [inner sep=0,minimum size=0, below right =0.3cm and 1cm of sampler] {}; % invisible node
\node (k3) [inner sep=0,minimum size=0, below right =0.6cm and 1.6cm of channel] {}; % invisible node

\draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\Large $p^\phi_t$} (sampler);
\draw [-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\Large $X^\phi_t$} (channel);

\node [small_b, right=1.5cm of channel] (invisible) {};
\draw (channel) -- node[above=1mm] {\Large $Y_t$} (invisible);

\draw [-{Latex[width=3mm]}] (k2) -- +(0,0) -| ([xshift = 0.75cm]enc);
% \draw [-{Latex[width=3mm]}] (k3) -- +(0,0) -| (enc);
\draw [-{Implies},double,dashed,-{Latex[width=3mm]}] (loss) --node[below left =0.9mm and 0.1cm] {\hspace{-2cm}\Large $\nabla_\phi \hat{\sJ}_\theta(\Dn, \phi)$} +(-1.3,0) -| ([xshift = -2cm]enc);


% \draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) -| (DINE);
% \draw[-{Latex[width=3mm]}] (invisible) -- +(0,-1.9) -| ([xshift = 1cm]DINE);
\draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) |- ([yshift = 0.3cm]DINE.east);
\draw[-{Latex[width=3mm]}] (invisible) -- +(0,-1.9)  |- ([yshift = -0.3cm]DINE.east);
%%%%
% WITH COLLECT NOTE
%%%%
% \draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) |- ([yshift = 0.3cm]DINE.east);
% \draw[-{Latex[width=3mm]}] (invisible) --node[below left =0.93cm and 2.4cm] {\hspace{-2cm}\Large Collect $D^\psi_n$} +(0,-1.9)  |- ([yshift = -0.3cm]DINE.east);


\draw[-{Latex[width=3mm]}] (invisible) -- +(0,1.5) -| (enc);
\node (FB_space) [block_C, above =0.68cm of sampler] {};
\node (FB_end) [block_C, above right =0.5cm and -1.7cm of FB_space] {};
\node (FB_delta) [block_E, left = 1.2cm of FB_space] {\Large$\Delta$};
\draw (FB_space.east) -- (FB_end);


% TO OBTAIN A DIAGNOAL LINE
% \node (DINE_space) [block_C, left =0.5cm of loss] {};
% \node (DINE_end) [block_C, above right =0.5cm and -1.7cm of DINE_space] {};
% \draw [-{Implies},double] (DINE_space.east) -- (DINE_end);

\node (X_delta) [block_E, above left = -2.2cm and 0.4cm of sampler] {\Large$\Delta$};

\draw [-{Implies},double,dashed,-{Latex[width=3mm]}] (loss.south) -- node[below left =2.7mm and -3.2cm] {\hspace{-2cm}\Large $\nabla_{\theta_y,\theta_{xy}} \hat{\sI}_{\mathsf{DI}}(\Dn,\theta_y,\theta_{xy})$} +(0,-0.4) -| (DINE.south);


% TO OBTAIN A DIAGNOAL LINE
% \node (loss_space) [block_l0, below right =1.7mm and -0.05cm of loss] {};
% \node (loss_end) [block_l1, above right =0.15cm and -0.01cm of loss_space] {};
% \draw [-{Implies},double] (loss_space.west) -- (loss_end);

\end{tikzpicture}

==> Figures/dine_complete.tex <==
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}

%BLOCKS DEF:
\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_D_w} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E_w} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= white]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]

\tikzstyle{inv1_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]

\begin{tikzpicture}[]


\node (Y_in) [inv1_block] at (-1,0) {};

\node [inv1_block, below = 2.2cm of Y_in] (X_in) {};

\node [block_E, right=2cm of Y_in] (D_y)  {\large $\hat{\mathsf{D}}_Y$, \Large $\theta_y$};

\node [block_E, below right=1.8cm and 1.82cm of Y_in] (D_xy)  {\large $\hat{\mathsf{D}}_{Y\|X}$, \Large $\theta_{xy}$};

% \node [block_E, right=2cm of Y_in] (D_y)  {\large $\hat{\mathsf{D}}_Y$ Block,\\
% \Large $\theta_y$};

% \node [block_E, right=2cm of X_in] (D_xy)  {\large $\hat{\mathsf{D}}_{XY}$ Block,\\
% \Large $\theta_{xy}$};


\node [block_E_w, below right=0.2cm and 4.2cm of D_y] (sum)  {\large $\Sigma$};

\node [block_E_w, right= 2.8cm of D_y] (minus)  {\large $-$};


% %invisible node to split Y input arrow 
\node (k) [inner sep=0,minimum size=0,right=1cm of Y_in] {};


\draw [-{Latex[width=3mm]}] (Y_in) -- node[above left =1mm and 3mm] {\Large $Y^n$} (D_y);


\draw [-{Latex[width=3mm]}] (k) |-  ([yshift = 0.2cm]D_xy.west);


\draw [-{Latex[width=3mm]}] (X_in) -- node[above left =1mm and 1mm] {\Large $X^n$} ([yshift = -0.1cm]D_xy.west);


\draw [-{Latex[width=3mm]}] (D_xy) -| node[above right =1mm and -34mm] {\large$\hat{\mathsf{D}}_{Y\|X}(D_n,\theta_{xy})$} +(4.6,1) |- ([yshift = -0.2cm]sum.west);


% \draw [-{Latex[width=3mm]}] (D_xy) -| node[below right =1mm and -42mm] {\large$\hat{\matsf{D}_Y(D_n,\theta_y)}$} +(5.3,1) |- ([yshift = -0.2cm]sum.west);

% \draw [-{Latex[width=3mm]}] (D_xy) -| node[above right =1mm and -41mm] {\large$g_{\theta_{xy}}(Y_i|X^{i-1},Y^{i-1})$} +(5.3,1) |- ([yshift = -0.2cm]sum.west);




\draw [-{Latex[width=3mm]}] (D_y) -- node[above right =1mm and -13mm] {\large$\hat{\mathsf{D}}_{Y}(D_n,\theta_{y})$} (minus.west);

% \draw [-{Latex[width=3mm]}] (D_y) -- node[below right =1mm and -12.5mm] {\large$g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (minus.west);

% \draw [-{Latex[width=3mm]}] (D_y) -- node[above right =1mm and -12.5mm] {\large$g_{\theta_y}(Y_i|Y^{i-1})$} (minus.west);

\draw [-{Latex[width=3mm]}] (minus) -| +(0.6,-0.8) |- ([yshift = 0.2cm]sum.west);


\node [inv1_block, right = 1cm of sum] (DINE_out) {};

\draw [-{Latex[width=3mm]}] (sum) -- node[above right =5mm and -13mm] {\large$\hat{\mathsf{I}}(D_n,\theta_y,\theta_{xy})$} (DINE_out);



\end{tikzpicture}



==> Figures/dine_complete_texfile.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}


%BLOCKS DEF:
\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_D_w} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E_w} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= white]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]

\tikzstyle{inv1_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]


\begin{tikzpicture}[]


\node (Y_in) [inv1_block] at (-1,0) {};

\node [inv1_block, below = 2.2cm of Y_in] (X_in) {};

\node [block_E, right=2cm of Y_in] (D_y)  {\large $\widehat{\mathsf{D}}_Y$, \Large $\theta_y$};

\node [block_E, below right=1.8cm and 1.82cm of Y_in] (D_xy)  {\large $\widehat{\mathsf{D}}_{XY}$, \Large $\theta_{xy}$};

% \node [block_E, right=2cm of Y_in] (D_y)  {\large $\widehat{\mathsf{D}}_Y$ Block,\\
% \Large $\theta_y$};

% \node [block_E, right=2cm of X_in] (D_xy)  {\large $\widehat{\mathsf{D}}_{XY}$ Block,\\
% \Large $\theta_{xy}$};


\node [block_E_w, below right=0.2cm and 4.5cm of D_y] (sum)  {\large $\Sigma$};

\node [block_E_w, right= 2.8cm of D_y] (minus)  {\large $-$};


% %invisible node to split Y input arrow 
\node (k) [inner sep=0,minimum size=0,right=1cm of Y_in] {};


\draw [-{Latex[width=3mm]}] (Y_in) -- node[above left =1mm and 3mm] {\Large $Y_i$} (D_y);


\draw [-{Latex[width=3mm]}] (k) |-  ([yshift = 0.2cm]D_xy.west);


\draw [-{Latex[width=3mm]}] (X_in) -- node[above left =1mm and 3mm] {\Large $X_i$} ([yshift = -0.1cm]D_xy.west);




\draw [-{Latex[width=3mm]}] (D_xy) -| node[below right =1mm and -36mm] {\large$g_{\theta_{xy}}(\tilde{Y}_i|X^{i-1},Y^{i-1})$} +(4.7,1) |- ([yshift = -0.2cm]sum.west);

\draw [-{Latex[width=3mm]}] (D_xy) -| node[above right =1mm and -36mm] {\large$g_{\theta_{xy}}(Y_i|X^{i-1},Y^{i-1})$} +(4.7,1) |- ([yshift = -0.2cm]sum.west);




% \draw [-{Latex[width=3mm]}] (D_y) -| node[below right =1mm and -23mm] {\large$g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} +(3.2,-0.8) |- ([yshift = 0.2cm]sum.west);

% \draw [-{Latex[width=3mm]}] (D_y) -| node[above right =1mm and -23mm] {\large$g_{\theta_y}(Y_i|Y^{i-1})$}  +(3.2,-0.8) |- ([yshift = 0.2cm]sum.west);



\draw [-{Latex[width=3mm]}] (D_y) -- node[below right =1mm and -12.5mm] {\large$g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (minus.west);

\draw [-{Latex[width=3mm]}] (D_y) -- node[above right =1mm and -12.5mm] {\large$g_{\theta_y}(Y_i|Y^{i-1})$} (minus.west);

\draw [-{Latex[width=3mm]}] (minus) -| +(0.8,-0.8) |- ([yshift = 0.2cm]sum.west);


\node [inv1_block, right = 1cm of sum] (DINE_out) {};

\draw [-{Latex[width=3mm]}] (sum) -- node[above right =1mm and -5mm] {\large$\widehat{\mathsf{I}}(D_n,\theta_y,\theta_{xy})$} (DINE_out);



\end{tikzpicture}

\end{document}

==> Figures/dine_dy.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}


\tikzstyle{inv1_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]

\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_D_w} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

%input block
\node (enc) [inv1_block] at (-20,0) {};
% \node (enc) [inner, sep=0, minimum size = 0] at (-1,0) {};

%dine RNN block
\node [block_D, right=2cm of enc] (sampler)  {\large RNN\\ \Large $\theta_y$};

%arrow from input to DINE with Y_i symbol
\draw [-{Latex[width=3mm]}] (enc) -- node[above left =1mm and 3mm] {\Large $Y_i$} (sampler);
 
%reference samper node
\node [block_D_w, below right = 1.5cm and 2cm of enc] (reference)  {\large Sampler $P_{\tilde{Y}}$};

%invisible node to split input arrow into reference
\node (k) [inner sep=0,minimum size=0,right=1cm of enc] {};

%arrow from invisible to reference node
\draw [-{Latex[width=3mm]}] (k) |-  (reference.west);

%arrow from reference into RNN model
% \draw[-{Latex[width=3mm]}] (reference.east) -- node[below right = 0.1cm and 0.1cm]{\Large $\tilde{Y}_i$} +(1,0) -|  (sampler.south);

\draw[-{Latex[width=3mm]}] (reference.north) -- node[right = 0.1cm]{\Large $\tilde{Y}_i$}([xshift=0.1cm]sampler.south);


% loss node 
\node (loss) [block_D_w, right=2.7cm of sampler] {\Large Loss\\ \large $\hat{\mathsf{D}}_Y(D_n,\theta_y)$};


%arrow from  RNN into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\large $g_{\theta_y}(Y_i|Y^{i-1})$} (loss);

\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[below=1mm] {\large $g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (loss);



%gradient backward arrow from loss to RNN
\draw [-{Implies},double,-{Latex[width=3mm]}] (loss.north) -- node[above left=0.2cm and 1cm] {\Large $\nabla_{\theta_y}\hat{\mathsf{D}}_Y$} +(0,0.5) -| ([yshift = 0.0cm]sampler.north);


\end{tikzpicture}


==> Figures/dine_dy_arxiv.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}


\tikzstyle{inv1_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]

\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_D_w} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

%input block
\node (enc) [inv1_block] at (-20,0) {};
% \node (enc) [inner, sep=0, minimum size = 0] at (-1,0) {};

%dine RNN block
\node [block_D, right=2cm of enc] (sampler)  {\large RNN\\ \Large $\theta_y$};

%arrow from input to DINE with Y_i symbol
\draw [-{Latex[width=3mm]}] (enc) -- node[above left =1mm and 3mm] {\Large $Y_i$} (sampler);
 
%reference samper node
\node [block_D_w, below right = 1.5cm and 2cm of enc] (reference)  {\large Sampler $P_{\tilde{Y}}$};

%invisible node to split input arrow into reference
\node (k) [inner sep=0,minimum size=0,right=1cm of enc] {};

%arrow from invisible to reference node
\draw [-{Latex[width=3mm]}] (k) |-  (reference.west);

%arrow from reference into RNN model
% \draw[-{Latex[width=3mm]}] (reference.east) -- node[below right = 0.1cm and 0.1cm]{\Large $\tilde{Y}_i$} +(1,0) -|  (sampler.south);

\draw[-{Latex[width=3mm]}] (reference.north) -- node[right = 0.1cm]{\Large $\tilde{Y}_i$}(sampler.south);


% loss node 
\node (loss) [block_D_w, right=2.7cm of sampler] {\Large Loss\\ \large $\hat{\mathsf{D}}_Y(D_n,\theta_y)$};


%arrow from  RNN into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\large $g_{\theta_y}(Y_i|Y^{i-1})$} (loss);

\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[below=1mm] {\large $g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (loss);



%gradient backward arrow from loss to RNN
\draw [-{Implies},double,-{Latex[width=3mm]}] (loss.north) -- node[above left=0.2cm and 1cm] {\Large $\nabla_{\theta_y}\hat{\mathsf{D}}_Y$} +(0,0.5) -| ([yshift = 0.0cm]sampler.north);


\end{tikzpicture}


==> Figures/dine_dy_texfile.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}


\tikzstyle{inv1_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]

\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_D_w} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= white]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

%input block
\node (enc) [inv1_block] at (-1,0) {};
% \node (enc) [inner, sep=0, minimum size = 0] at (-1,0) {};

%dine RNN block
\node [block_D, right=2cm of enc] (sampler)  {\large RNN\\ \Large $\theta_y$};

%arrow from input to DINE with Y_i symbol
\draw [-{Latex[width=3mm]}] (enc) -- node[above left =1mm and 3mm] {\Large $Y_i$} (sampler);
 
%reference samper node
\node [block_D_w, below right = 1.5cm and 2cm of enc] (reference)  {\large Sampler $P_{\tilde{Y}}$};

%invisible node to split input arrow into reference
\node (k) [inner sep=0,minimum size=0,right=1cm of enc] {};

%arrow from invisible to reference node
\draw [-{Latex[width=3mm]}] (k) |-  (reference.west);

%arrow from reference into RNN model
% \draw[-{Latex[width=3mm]}] (reference.east) -- node[below right = 0.1cm and 0.1cm]{\Large $\tilde{Y}_i$} +(1,0) -|  (sampler.south);

\draw[-{Latex[width=3mm]}] (reference.north) -- node[right = 0.1cm]{\Large $\tilde{Y}_i$}(sampler.south);


% loss node 
\node (loss) [block_D_w, right=2.4cm of sampler] {\Large Loss\\ \large $\widehat{\mathsf{D}}_Y(D_n,\theta_y)$};


%arrow from  RNN into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\large $g_{\theta_y}(Y_i|Y^{i-1})$} (loss);

\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[below=1mm] {\large $g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (loss);



%gradient backward arrow from loss to RNN
\draw [-{Implies},double,-{Latex[width=3mm]}] (loss.north) -- node[above left=0.2cm and 1cm] {\Large $\nabla_{\theta_y}\widehat{\mathsf{D}}_Y$} +(0,0.5) -| ([yshift = 0.0cm]sampler.north);


\end{tikzpicture}

\end{document}

==> Figures/est_Q_ising.tex <==
\begin{tikzpicture}
\node[rounded rectangle, draw] (1) {$Q_{g,0}=0.0012$};
\node[rounded rectangle, draw=blue, below=2cm of 1] (2) {$Q_{g,1}=0.3732$};
\node[rounded rectangle, draw=blue, right=2cm of 1] (3) {$Q_{g,2}=0.6041$};
\node[rounded rectangle, draw, right=2cm of 2] (4) {$Q_{g,3}=0.9986$};
\draw{
(1) edge[->,>=stealth,thick,left,bend right=10] node{$1$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(4) edge[->,>=stealth,thick,right,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,below left,bend right=10] node{$0$} (4)
(4) edge[->,>=stealth,thick,above right,bend right=10] node{$1$} (1)
(2) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (4)
(3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)

};
\end{tikzpicture}

==> Figures/est_Q_trapdoor.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[rounded rectangle, draw] (1) {$\hat{Q}_{g,0}=0.224$};
\node[rounded rectangle, draw, below =2cm  of 1, align=left] (2) {$\hat{Q}_{g,1} = 0.398$};
\node[rounded rectangle, draw, right=2cm of 1] (4) {$\hat{Q}_{g,3}=0.781$};
\node[rounded rectangle, draw, below =2cm of 4, align=left] (3) {$\hat{Q}_{g,2}=0.606$};
\draw{
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10,near start] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10,near start] node{$0$} (4)

(1) edge[->,>=stealth,thick,right,bend right=10,near start] node{$0$} (3)
(4) edge[->,>=stealth,thick,right,bend left=10,near start] node{$1$} (2)
};
\end{tikzpicture}

==> Figures/new_est_Q_ising.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[rounded rectangle, draw] (1) {$\hat{Q}_{g,0}=0.0012$};
\node[rounded rectangle,draw, below right =2cm and 0.35cm of 1, align=left] (2) {$\hspace{0.8cm}(\hat{Q}_{g,1},\hat{Q}_{g,2})$ \\ $=(0.3732,0.6041)$};
\node[rounded rectangle, draw, right=2cm of 1] (3) {$\hat{Q}_{g,3}=0.9986$};
\draw{
(3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
(1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,left,bend right=10] node{$1$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$0$} (3)

};
\end{tikzpicture}


==> Figures/p_struct_ising_fb.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]

%NODES:
\node[rounded rectangle, draw] (1) {\large $p^\phi_t=0$};

\node[rounded rectangle, draw, right=1.5cm of 1] (2) {\large $p^\phi_t=\alpha_1$};

\node[rounded rectangle, draw, below=1.5cm of 1] (3) {\large $p^\phi_t=\alpha_2$};

\node[rounded rectangle, draw, right=1.5cm of 3] (4) {\large $p^\phi_t=1$};


\draw{
(2.north) edge[->,>=stealth,thick,right,bend right=15] node[above = 0mm]{\large $y_t=s_{t-1}, x_t=0$} (1.north)

(1.east) edge[->,>=stealth,thick,right,bend right=5, blue]  (2.west)


(3.south) edge[->,>=stealth,thick,right,bend right=15] node[below = 0mm]{\large $y_t=s_{t-1}, x_t=1$} (4.south)

(4.west) edge[->,>=stealth,thick,right,bend right=5, blue]  (3.east)


(2) edge[->,>=stealth,thick,right,bend right=26] node[below = 0mm]{\large} (3)

(3) edge[->,>=stealth,thick,right,bend right=26] node[above left = 0mm and -3.8mm]{\large $y_t\neq s_{t-1}$} (2)


(3) edge[->,>=stealth,thick,right, bend left=15] node[above left = -5mm and -0.5mm, align=center]{\large $y_t= s_{t-1}$\\$x_t=0$} (1)

(2) edge[->,>=stealth,thick,right, bend left=15] node[above right = -5mm and -0.5mm, align=center]{\large $y_t= s_{t-1}$\\$x_t=1$} (4)
};

\end{tikzpicture}

==> Figures/pmf_generator.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}




\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]




\begin{tikzpicture}

%%%%%% WRITTEN AS LSTM:
\node (LSTM_t_i) [block_D] at (-1,0) {\Large LSTM\\\Large step $t$};
\node [block_D, right=2.8cm of LSTM_t_i] (LSTM_t_i_1)  {\Large \Large LSTM\\\Large step $t+1$};

%%%% G NOTATION:
% \node (LSTM_t_i) [block_D] at (-1,0) {\Large $G^\phi_1$};
% \node [block_D, right=2.8cm of LSTM_t_i] (LSTM_t_i_1)  {\Large $G^\phi_1$};

\node[below=2cm of LSTM_t_i] (dummy_i) {}; 
\node[below=2cm of LSTM_t_i_1] (dummy_i_1) {}; 

\node (Preprocess_i) [block_D, right= 1.4cm of dummy_i] {\Large FC \\ \Large +Softmax};
\node (Preprocess_i_1) [block_D, right= 1.1cm of dummy_i_1] {\Large FC \\ \Large +Softmax};
\draw [-{Latex[width=3mm]}] (LSTM_t_i) -- node[above=1mm] {\Large $S_t^\phi$} (LSTM_t_i_1);


%%%%%% G NOTATION:
% \node (Preprocess_i) [block_D, right= 1.4cm of dummy_i] {\Large $G^\phi_2$ \\ \Large +Softmax};
% \node (Preprocess_i_1) [block_D, right= 1.1cm of dummy_i_1] {\Large $G^\phi_2$ \\ \Large +Softmax};


\node [right=2cm of LSTM_t_i_1] (dummy_LSTM_i_1)  {\Large ...};
\draw [-{Latex[width=3mm]}] (LSTM_t_i_1) -- node[above=1mm] {\Large $S_{t+1}^\phi$} (dummy_LSTM_i_1);

\draw [-{Latex[width=3mm]}] (LSTM_t_i.east) -- +(0,0) -| (Preprocess_i.north);
\draw [-{Latex[width=3mm]}] (LSTM_t_i_1.east) -- +(0,0) -| (Preprocess_i_1.north);

\node (dummy_h_i) [below =1cm of LSTM_t_i]  {\Large $(X_{t-1},Y_{t-1})$}; 
\node (dummy_h_i_1) [below =1cm of LSTM_t_i_1]  {\hspace{-0.5cm}\Large $\quad(X_t,Y_t)$}; 

\draw [-{Latex[width=3mm]}] (dummy_h_i.north) -- +(0,0) -| (LSTM_t_i.south);
\draw [-{Latex[width=3mm]}] (dummy_h_i_1.north) -- +(0,0) -| (LSTM_t_i_1.south);



\node (dummy_p_out_i) [below =3cm of LSTM_t_i_1]  {};
\draw [-{Latex[width=3mm]}] (Preprocess_i.east) --node[below right = 0.1cm and 1.4cm] {\Large $p^\phi_t$} +(0,0) -| ([xshift=-0.2cm]dummy_p_out_i.north);

\node (dummy_p_out_i_1) [right = 0.4cm of Preprocess_i_1]  {\Large ...};
\draw [-{Latex[width=3mm]}] (Preprocess_i_1.east) --  (dummy_p_out_i_1);

\node (dummy_past_s) [left = 0.6cm of LSTM_t_i]  {\Large ...};
\draw [-{Latex[width=3mm]}] (dummy_past_s) --node[above left = 1mm and 1mm] {\Large $S_{t-1}^\phi$} (LSTM_t_i);
\end{tikzpicture}


